Phantom Evidence: How and Why Generative AI Manufactures False Positives in Science

Four centuries ago Francis Bacon warned against the anticipations of nature, hasty generalization that wins assent on a few facts, and set against it the table of absence: checking that a property fails to appear where it should not. The demand was that looking convincing should not, on its own, count as evidence. Science has professed that demand ever since, while in practice letting persuasiveness do the work of evidence. It could be let to do so because making something persuasive was itself hard. Generative AI removes that difficulty, and an old error returns on a scale and at a speed it never had before. We locate the problem not in evidence growing weaker but in how surprise is counted. An observer marvels at a convincing output as a single point hit among a vast range of possibilities, yet what a system can actually reach is a small part of that range. The gap between the breadth imagined and the narrowness actually reached is what we call phantom evidence, and we formalize it as one quantity that also absorbs the trial and error and the data leakage a research process adds. Three things follow. Higher resolution and greater fluency add no evidence. The evidence a single result can carry has a ceiling that neither polishing the output nor letting a generative system grade itself can exceed. And the fraction of published findings that are true falls back to what it was before anything was observed. The prescription lies in the same place: genuinely widen what a system can reach, and measure whether convincing outputs still appear when the target is absent -- Bacon's table of absence, restated in the language of probability. In a world where the persuasive has become cheap, the credibility of science rests not on more convincing outputs but on procedures that show they could not have arisen by chance.

==> figs/fig_boxes_en.tikz <==
% Figure (boxes): nominal N against effective k_eff.
% The right panel is drawn as a magnified inset of one cell of the left grid.
% Simple juxtaposition (i) hides that k_eff is a subset of N and (ii) makes the
% visible ratio (~5x) contradict the actual one (N/k_eff = 2x10^4).
\begin{tikzpicture}[font=\small]
  \node[anchor=south west, font=\footnotesize, cNeutral, align=left] at (0,3.20)
    {Observer's assumption:\\nominal $N=10^6$ (faint whole space)};
  \foreach \i in {0,...,11}{\foreach \j in {0,...,8}{
    \fill[cNeutral!12] (\i*0.4,\j*0.34) rectangle ++(0.32,0.26);}}
  \draw[cGenuine, line width=0.8pt] (8*0.4-0.05,4*0.34-0.05) rectangle ++(0.42,0.36);
  \fill[cDenom] (8*0.4+0.09,4*0.34+0.07) rectangle ++(0.14,0.12);
  \node[anchor=north, font=\footnotesize, cDenom] at (2.3,-0.15)
    {Felt as ``$1/N$ by chance''};
  \begin{scope}[shift={(7.2,0.30)}]
    \node[anchor=south west, font=\footnotesize, cNeutral, align=left] at (-0.12,2.90)
      {What the system actually reaches:\\effective $k_{\mathrm{eff}}=50$};
    \foreach \i in {0,...,4}{\foreach \j in {0,...,3}{
      \fill[cGenuine!20, draw=cGenuine!55] (\i*0.8,\j*0.66) rectangle ++(0.66,0.54);}}
    \fill[cDenom] (2*0.8,2*0.66) rectangle ++(0.66,0.54);
    \draw[cGenuine, line width=0.8pt] (-0.12,-0.12) rectangle (4.10,2.78);
    \node[anchor=north, font=\footnotesize, cDenom] at (1.9,-0.5)
      {Should be counted as $1/k_{\mathrm{eff}}$};
  \end{scope}
  \draw[cGenuine!70, line width=0.5pt, dashed] (8*0.4+0.37,4*0.34+0.31) -- (7.08,3.08);
  \draw[cGenuine!70, line width=0.5pt, dashed] (8*0.4+0.37,4*0.34-0.05) -- (7.08,0.18);
  \node[font=\scriptsize, cGenuine!70!black, align=center] at (5.75,1.66)
    {One cell of the same space,\\magnified $\times\,2\times10^{4}$};
\end{tikzpicture}


==> figs/fig_delta_en.tikz <==
% Figure (waterfall of the three-term decomposition): what is subtracted, and by how much,
% from perceived to actual evidence. Steps, not a colour map, are the right encoding for an
% additive decomposition of a log quantity (one can see which term dominates).
% Running example N=10^6, k_eff=50, m_eff=20, q=0.9. Units are bits (log2).
\begin{tikzpicture}[font=\small,
   lab/.style={anchor=north, font=\scriptsize, text=cNeutral, align=center, text width=2.25cm}]
  \def\s{0.30}
  \def\w{1.30}
  \draw[cNeutral] (0,0) -- (0,20.4*\s);
  \foreach \b in {0,5,10,15,20}{\draw[cNeutral] (-0.09,\b*\s) -- (0,\b*\s)
      node[left, font=\scriptsize, cNeutral] {\b};}
  \node[rotate=90, anchor=south, font=\scriptsize, cNeutral] at (-0.78,10*\s) {$\log_2\Lambda$ (bits)};
  \draw[cNeutral!60, dashed] (0,0) -- (9.4,0);
  \fill[cDenom!25, draw=cDenom, line width=0.8pt] (0.6,0) rectangle ++(\w,19.78*\s);
  \node[anchor=south, font=\scriptsize, cDenom] at (0.6+\w/2,19.78*\s+0.06) {$19.8$};
  \node[lab] at (0.6+\w/2,-0.14) {Perceived evidence\\$\log_2\Lambda_{\mathrm{perceived}}$};
  \fill[cDenom!45, draw=cDenom, line width=0.8pt] (3.0,5.49*\s) rectangle ++(\w,14.29*\s);
  \draw[cNeutral!60, dashed, line width=0.5pt] (1.90,19.78*\s) -- (3.0,19.78*\s);
  \node[font=\scriptsize, cDenom!70!black] at (3.0+\w/2,12.6*\s) {$-14.3$};
  \node[lab] at (3.0+\w/2,-0.14) {Nominal vs.\ effective\\$\log(N/k_{\mathrm{eff}})$};
  \fill[cDenom!45, draw=cDenom, line width=0.8pt] (5.4,1.44*\s) rectangle ++(\w,4.05*\s);
  \draw[cDenom!70, dashed, line width=0.6pt] (5.4,1.17*\s) rectangle ++(\w,4.32*\s);
  \draw[cNeutral!60, dashed, line width=0.5pt] (4.30,5.49*\s) -- (5.4,5.49*\s);
  \node[anchor=west, font=\scriptsize, cDenom!70!black] at (5.4+\w+0.06,3.4*\s) {$-4.1$};
  \node[lab] at (5.4+\w/2,-0.14) {Selection $\log m_{\mathrm{eff}}$\\(dashed $=$ additive approx.\ $-4.3$)};
  \fill[cGenuine!30, draw=cGenuine, line width=0.8pt] (7.8,0) rectangle ++(\w,1.44*\s);
  \draw[cNeutral!60, dashed, line width=0.5pt] (6.70,1.44*\s) -- (7.8,1.44*\s);
  \node[anchor=south, font=\scriptsize, cGenuine!70!black] at (7.8+\w/2,1.44*\s+0.06) {$1.4$};
  \node[lab] at (7.8+\w/2,-0.14) {Actual evidence\\$\log_2\Lambda_{\mathrm{actual}}$};
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, cDenom!70!black, line width=0.9pt]
    (9.75,1.44*\s) -- (9.75,19.78*\s);
  \node[rotate=90, anchor=north, font=\scriptsize, cDenom!70!black] at (9.68,10.6*\s)
    {Phantom evidence $\Delta_{\mathrm{total}}=18.3$ bits};
  \node[anchor=north west, font=\scriptsize, text=cNeutral, align=left] at (0.1,-1.95)
    {The third term, leakage $\log(\gamma_\lambda/\gamma)$, is $0$ in the running example ($\lambda=1$); it can be large in real data.};
\end{tikzpicture}


==> figs/fig_negcontrol_en.tikz <==
% Figure (shallow vs pipeline-complete negative control), with the running-example numbers
% at the end of each path so that "underestimates" becomes a measured fact.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small,
    nb/.style={fbox, text width=4.0cm, minimum height=1.45cm, align=center},
    rl/.style={font=\footnotesize\bfseries, align=right, anchor=east},
  ]
  % ---- top: shallow negative control (red = underestimates the denominator) ----
  \node[nb, fbad] (A1) at (0,0)   {Stop only the generator};
  \node[nb, fbad] (A2) at (4.9,0) {Measure only bare $\gamma\approx1/k_{\mathrm{eff}}$\\[1pt]
    {\scriptsize (running ex.: $k_{\mathrm{eff}}^{\mathrm{obs}}=50$)}};
  \node[nb, fbad] (A3) at (9.8,0) {Denominator underestimated\\[1pt]
    {\scriptsize Reported as $\log_2\Lambda=5.5$ bits}};
  \draw[farrow, cDenom!70] (A1) -- (A2);
  \draw[farrow, cDenom!70] (A2) -- (A3);
  \node[rl, cDenom] at (-2.30,0) {Shallow\\control};
  \node[anchor=north, font=\scriptsize, cDenom] at (4.9,-1.15)
    {Misses selection $m_{\mathrm{eff}}$ and leakage $\lambda$};
  % ---- bottom: pipeline-complete (blue = measures the denominator correctly) ----
  \node[nb, fgood] (B1) at (0,-3.0)   {Same pipeline and selection rule on independent data};
  \node[nb, fgood] (B2) at (4.9,-3.0) {Measure effective $\gamma_\lambda$ (incl.\ $m_{\mathrm{eff}},\lambda$)\\[1pt]
    {\scriptsize (running ex.: $k_{\mathrm{eff}}^{\mathrm{obs}}=3.0$)}};
  \node[nb, fgood] (B3) at (9.8,-3.0) {Denominator measured correctly\\[1pt]
    {\scriptsize $\log_2\Lambda=1.4$ bits}};
  \draw[farrow, cGenuine!70] (B1) -- (B2);
  \draw[farrow, cGenuine!70] (B2) -- (B3);
  \node[rl, cGenuine] at (-2.30,-3.0) {Pipeline-\\complete};
  \node[anchor=north, font=\scriptsize, cGenuine!70!black] at (4.9,-4.15)
    {Gives $\lambda\to0$ and measures $m_{\mathrm{eff}}$};
\end{tikzpicture}%
}


==> figs/fig_ppvladder_en.tikz <==
% Figure (ladder of evidence): three ladders, two ceilings and the two directions.
% Running example N=10^6, k_eff=50, m_eff=20, q=0.9. Units are bits (log2).
%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \def\s{0.28}
  % ---- ビット軸 ----
  \draw[cNeutral] (0,0) -- (0,20.8*\s);
  \foreach \b in {0,5,10,15,20}{\draw[cNeutral] (-0.09,\b*\s) -- (0,\b*\s)
      node[left, font=\scriptsize, cNeutral] {\b};}
  \node[rotate=90, anchor=south, font=\scriptsize, cNeutral] at (-0.80,10*\s) {$\log_2\Lambda$ (bits)};
  % ---- 足場 ----
  \draw[cNeutral, line width=0.8pt] (0,0) -- (8.9,0);
  \node[anchor=north west, font=\scriptsize, cNeutral] at (0,-0.10)
    {Common footing: prior $\pi=\Pr(T)$. $\log_2\Lambda=0$ is the death of evidence};
  % ---- 二つの天井（ラベルは破線の上に置く）----
  \draw[cDenom, dashed, line width=0.7pt] (0.45,19.93*\s) -- (8.6,19.93*\s);
  \node[anchor=south east, font=\scriptsize, cDenom] at (8.6,19.93*\s+0.05)
    {Observer's ceiling $=19.9$};
  \draw[cGenuine, dashed, line width=0.7pt] (0.45,5.64*\s) -- (8.6,5.64*\s);
  \node[anchor=south east, font=\scriptsize, cGenuine] at (8.6,5.64*\s+0.05)
    {Ceiling $\log_2 k_{\mathrm{eff}}=5.6$};
  % ---- はしご3本 ----
  \draw[cDenom, line width=1.1pt] (1.65,0) -- (1.65,19.78*\s);
  \draw[cDenom, line width=1.1pt] (2.35,0) -- (2.35,19.78*\s);
  \foreach \b in {1,...,19}{\draw[cDenom, line width=0.5pt] (1.65,\b*\s) -- (2.35,\b*\s);}
  \node[anchor=south, cDenom, font=\scriptsize, align=center] at (2,19.78*\s+0.55)
    {perceived $\log_2\Lambda=19.8$};
  \draw[cGenuine, line width=1.1pt] (4.15,0) -- (4.15,5.49*\s);
  \draw[cGenuine, line width=1.1pt] (4.85,0) -- (4.85,5.49*\s);
  \foreach \b in {1,...,5}{\draw[cGenuine, line width=0.5pt] (4.15,\b*\s) -- (4.85,\b*\s);}
  \node[anchor=south, cGenuine!70!black, font=\scriptsize, align=center] at (4.5,5.49*\s+0.42)
    {actual (concentration only) $=5.5$};
  \draw[cGenuine!55, line width=1.1pt] (6.65,0) -- (6.65,1.44*\s);
  \draw[cGenuine!55, line width=1.1pt] (7.35,0) -- (7.35,1.44*\s);
  \draw[cGenuine!55, line width=0.5pt] (6.65,1*\s) -- (7.35,1*\s);
  \node[anchor=west, cGenuine!60!black, font=\scriptsize, align=left] at (7.45,1.44*\s*0.6)
    {Actual (with selection) $=1.4$};
  % ---- 差のブラケット ----
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, cNeutral, line width=0.7pt]
    (3.25,5.49*\s) -- (3.25,19.78*\s);
  \node[anchor=west, font=\scriptsize, cNeutral] at (3.38,17.3*\s)
    {Nominal vs.\ effective confusion $14.3$};
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, cNeutral, line width=0.7pt]
    (5.75,1.44*\s) -- (5.75,5.49*\s);
  \node[anchor=west, font=\scriptsize, cNeutral] at (5.88,3.6*\s)
    {Selection $4.1$ (additive approx.\ $4.3$)};
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, cDenom!70!black, line width=0.9pt]
    (0.85,1.44*\s) -- (0.85,19.78*\s);
  \node[rotate=90, anchor=south, font=\scriptsize, cDenom!70!black] at (-1.30,10.6*\s)
    {Phantom evidence $\Delta_{\mathrm{total}}=18.3$};
  % ---- 処方の二方向（動かす対象が違うことを形で示す）----
  \draw[-{Stealth[length=5pt]}, cGenuine, line width=1.1pt] (9.35,5.64*\s) -- (9.35,19.6*\s);
  \node[rotate=90, anchor=south, font=\scriptsize, cGenuine, align=center] at (9.50,12.6*\s)
    {Direction 1: raise the ceiling\\($k_{\mathrm{eff}}\to N$)};
  \draw[-{Stealth[length=5pt]}, cDenom, line width=1.1pt] (10.9,19.6*\s) -- (10.9,1.8*\s);
  \node[rotate=90, anchor=north, font=\scriptsize, cDenom, align=center] at (10.75,10.6*\s)
    {Direction 2: pull $\log N$ down\\to the measured denominator};
\end{tikzpicture}%
}


==> figs/fig_threecases_en.tikz <==
% Figure (unification of the three cases): nominal N large / effective k_eff small, acting isomorphically
% English mirror of figs/fig_threecases.tikz. Labels are shortened and the mechanism captions are
% set on two lines so that the picture fits inside \linewidth without overlap.
% Node names use an integer index (A/B/C) because a fractional y would be parsed as an anchor.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \node[font=\scriptsize\itshape, text=cNeutral] at (1.9,3.5) {Nominal space $N$};
  \node[font=\scriptsize\itshape, text=cNeutral] at (7.5,3.5) {Effective options $k_{\mathrm{eff}}$};
  \foreach \i/\y/\name/\nom/\eff/\mech in {%
     A/2.6/{Clever Hans}/{All responses}/{The cue subspace}/{Unconscious\\cues},%
     B/1.3/{Overrated\\LLM ability}/{All token\\sequences}/{A narrow solution set}/{Memorization,\\contamination},%
     C/0/{Spurious\\reconstruction}/{All images}/{A few dozen modes}/{Generative prior\\{}+ classification}}{%
     \node[fbox, anchor=west, text width=30mm, font=\footnotesize, minimum height=9mm] (n\i) at (0.6,\y) {\nom};
     \node[fgood, anchor=west, text width=17mm, font=\scriptsize] (k\i) at (6.6,\y) {\eff};
     \draw[farrow] (n\i.east) -- (k\i.west);
     \node[above, font=\scriptsize, text=cNeutral, align=center, inner sep=1pt]
       at ($(n\i.east)!0.5!(k\i.west)$) {\mech};
     \node[anchor=east, font=\scriptsize, text=cNeutral, align=right, text width=27mm] at (0.4,\y) {\name};
  }
  \node[fbad, anchor=west, text width=24mm, font=\footnotesize] (d) at (9.9,1.3)
    {Phantom evidence\\[1pt]$\Delta=\log\dfrac{N}{k_{\mathrm{eff}}}$};
  \draw[farrow] (kA.east) -- (d.north west);
  \draw[farrow] (kB.east) -- (d.west);
  \draw[farrow] (kC.east) -- (d.south west);
\end{tikzpicture}%
}


==> figs/fig_time_en.tikz <==
% Figure (lifetime of evidence: two clocks). The research phase (days) and the
% post-publication phase (years) differ by three orders of magnitude, so the axis is
% broken into two panels instead of compressing the post-publication time constant.
% Left: research phase t (days, log). log2 Lambda_actual(t) = log2 q - log2 p_R(t),
%   p_R(t) = 1-(1-gamma_lambda)^{nu_R t}, gamma_lambda=0.02, nu_R=10/day.
%   The domain starts at t=0.1 day, i.e. exactly one trial (nu_R t = 1). Below that
%   nu_R t < 1 is meaningless and the curve would rise above its own ceiling log2 k_eff.
% Right: after publication (years, linear). Delta_C(t)=Delta_total e^{-(t-t0)/tau_C}, tau_C=10 yr.
\begin{tikzpicture}
\begin{axis}[fable, name=L, width=6.0cm, height=5.4cm,
  xmode=log, xmin=0.1, xmax=10, ymin=-1, ymax=21,
  xlabel={Research phase: elapsed time (days, log)},
  xlabel style={at={(axis description cs:0.5,0)}, anchor=north, yshift=-7.5mm},
  ylabel={Evidence $\log_2\Lambda$ (bits)},
  ytick={0,5,10,15,20}, clip=false]
\addplot[name path=pL, cDenom, line width=1.2pt, domain=0.1:10, samples=2] {19.78};
\addplot[name path=aL, cGenuine, line width=1.2pt, domain=0.1:10, samples=200]
  {max(-0.5, log2(0.9) - log2(1-pow(0.98,10*x)))};
\addplot[cDenom!12] fill between[of=pL and aL];
\draw[cGenuine, dashed, line width=0.6pt] (axis cs:0.1,5.64) -- (axis cs:10,5.64);
\node[anchor=south east, font=\scriptsize, cGenuine] at (axis cs:9.5,5.80) {Ceiling $\log_2 k_{\mathrm{eff}}$};
\node[anchor=west, font=\scriptsize, cDenom] at (axis cs:0.105,18.2) {$\log_2\Lambda_{\mathrm{perceived}}$ stays high};
\node[anchor=south west, font=\scriptsize, cGenuine!70!black] at (axis cs:0.115,0.4) {$\Lambda_{\mathrm{actual}}$ collapses};
\end{axis}
\draw[cNeutral, line width=0.7pt] ([xshift=8mm,yshift=8mm]L.south east) ++(-0.09,-0.14) -- ++(0.18,0.28);
\draw[cNeutral, line width=0.7pt] ([xshift=9.5mm,yshift=8mm]L.south east) ++(-0.09,-0.14) -- ++(0.18,0.28);
\begin{axis}[fable, name=R, at={(L.east)}, xshift=1.9cm, anchor=west,
  width=6.0cm, height=5.4cm,
  xmin=0, xmax=30, ymin=-1, ymax=21,
  xlabel={After publication: elapsed time (years)},
  xlabel style={at={(axis description cs:0.5,0)}, anchor=north, yshift=-7.5mm},
  ytick={0,5,10,15,20}, yticklabels={,,,,},
  clip=false]
\addplot[name path=pR, cDenom, line width=1.2pt, domain=0:30, samples=200] {1.44+18.34*exp(-x/10)};
\addplot[name path=aR, cGenuine, line width=1.2pt, domain=0:30, samples=2] {1.44};
\addplot[cDenom!12] fill between[of=pR and aR];
\node[anchor=north east, font=\scriptsize, cNeutral, align=right, text width=3.9cm] at (axis cs:29.5,18.6)
  {Shaded $=$ phantom evidence $\Delta(t)$. Time constant $\tau_C$ (half-life $\tau_C\ln 2$)};
\draw[cNeutral, dashed, line width=0.6pt] (axis cs:0,-1) -- (axis cs:0,20.4);
\node[anchor=south, font=\scriptsize, cNeutral] at (axis cs:0,20.5) {Publication $t_0$};
\end{axis}
\end{tikzpicture}

